Distributed Analysis for Diagnosability in Concurrent Systems

Complex systems often exhibit unexpected faults that are difficult to handle. Such systems are desirable to be diagnosable, i.e. faults can be automatically detected as they occur (or shortly afterwards), enabling the system to handle the fault or recover. A system is diagnosable if it is possible to detect every fault, in a finite time after they occurred, by only observing the available information from the system. Complex systems are usually built from simpler components running concurrently. We study how to infer the diagnosability property of a complex system (distributed and with multiple faults) from a parallelized analysis of the diagnosability of each of its components synchronizing with fault free versions of the others. In this paper we make the following contributions: (1) we address the diagnosability problem of concurrent systems with arbitrary faults occurring freely in each component. (2) We distribute the diagnosability analysis and illustrate our approach with examples. Moreover, (3) we present a prototype tool that implements our techniques showing promising results.

==> Af.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
%  \node[state]         	(B) [below left of=A] {};
%  \node[state]         	(C) [below right of=A] {};
%  \node[state]         	(D) [below of=B] {};
%
%  \path	(A)	edge [left]		node {\Huge $f$}		(B)
%            	(A)	edge	 [right]	node {\Huge $f$}		(C)
%	         (B)	edge	 [bend right, left]		node {\Huge $o_2$}		(D)
%		(B)	edge	 [loop left]	node {\Huge $o_3$}		(B)
%		(D)	edge	 [bend right,right]	node {\Huge $o_3$}		(B)
%		(C)	edge	 [loop right]	node {\Huge $o_3$}		(C);
		
\node[] (name) at (0,-5) {\huge $A^f$};					
%\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> Bf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  %\node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below of=A] {};
  %\node[state]         	(D) [below of=B] {};

  \path	%(A)	edge [left]		node {\Huge $f$}		(B)
%  		(B)	edge	 [loop left]	node {\Huge $o_1$}		(B)
            	(A)	edge	 [right]	node {\Huge $u_1$}		(C)
%	         (B)	edge	 [left]		node {\Huge $o_2$}		(D);
%		(D)	edge	 [loop left]	node {\Huge $o_1$}		(D)
		(C)	edge	 [loop right]	node {\Huge $o_3$}		(C);
		
\node[] (name) at (0,-5) {\huge $B^f$};							
%\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> Cf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  %\node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [left]		node {\Huge $o_1$}		(B)
            	(A)	edge	 [right]		node {\Huge $o_2$}		(C)
	         (C)	edge	 [loop right]	node {\Huge $o_3$}		(C)
%		(B)	edge	 [left]		node {\Huge $f$}		(D)
%		(D)	edge	 [loop left]	node {\Huge $o_3$}		(D)	
		(C)	edge	 [right]		node {\Huge $u_2$}		(E)
		(E)	edge	 [loop right]	node {\Huge $o_4$}		(E);

\node[] (name) at (0,-5) {\huge $C^f$};			

\end{tikzpicture}

==> Df.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below right of=A] {};
  \node[state]         	(C) [below left of=A] {};
%  \node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [right]		node {\Huge $o_2$}		(B)
            	(A)	edge	 [left]		node {\Huge $o_1$}		(C)
	         (C)	edge	 [loop left]	node {\Huge $o_3$}		(C)
%		(B)	edge	 [right]		node {\Huge $f$}		(D)
%		(D)	edge	 [loop right]	node {\Huge $o_3$}		(D)	
		(C)	edge	 [left]		node {\Huge $u_3$}		(E)
		(E)	edge	 [loop left]	node {\Huge $o_5$}		(E);

\node[] (name) at (0,-5) {\huge $D^f$};			

\end{tikzpicture}

==> ltsA.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  \node[state]         	(D) [below of=B] {};

  \path	(A)	edge [left]		node {\Large $f$}		(B)
            	(A)	edge	 [right]	node {\Large $f$}		(C)
	         (B)	edge	 [bend right, left]		node {\Large $o_2$}		(D)
		(B)	edge	 [loop left]	node {\Large $o_3$}		(B)
		(D)	edge	 [bend right,right]	node {\Large $o_3$}		(B)
		(C)	edge	 [loop right]	node {\Large $o_3$}		(C);
		
\node[] (name) at (0,-5) {\Large $A$};					
\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> ltsAxB.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(0)                    {};
  \node[state]         	(5) [below left of=0] {};
  \node[state]         	(9) [below right of=0] {};
  
  \node[state]         	(4) [below left of=5] {};
  \node[state]         	(2) [above left of=4] {};
  \node[state]         	(1) [below of=4] {};
  \node[state]         	(8) [below of=1] {};
    
  \node[state]         	(7) [below right of=9] {};
  \node[state]         	(3) [above right of=7] {};
  \node[]         	(null) [below of=7] {};
  \node[state]         	(6) [below of=null] {};


  \path	(0)	edge [above]		node {\Huge $f$}		(2)
  		(0)	edge	 [left]		node {\Huge $f$}		(5)
		(0)	edge	 [right]	node {\Huge $f$}		(9)
            	(0)	edge	 [above]		node {\Huge $u_1$}		(3)

  		(2)	edge	 [left]		node {\Huge $f$}		(4)
		(5)	edge	 [right]	node {\Huge $f$}		(4)
            	(9)	edge	 [left]		node {\Huge $u_1$}		(7)
  		(3)	edge	 [right]		node {\Huge $f$}		(7)

  		(2)	edge	 [left]		node {\Huge $f$}		(8)
		(5)	edge	 [right]	node {\Huge $u_1$}		(6)
            	(9)	edge	 [left]		node {\Huge $f$}		(8)
  		(3)	edge	 [right]		node {\Huge $f$}		(6)
		
  		(4)	edge	 [right]		node {\Huge $o_2$}		(1)

  		(2)	edge	 [loop left]		node {\Huge $o_1$}		(2)
		(4)	edge	 [loop right]	node {\Huge $o_1$}		(4)
            	(7)	edge	 [loop left]		node {\Huge $o_3$}		(7)
  		(1)	edge	 [loop right]		node {\Huge $o_1$}		(1)
  		(8)	edge	 [loop left]		node {\Huge $o_1$}		(8)
		(6)	edge	 [loop right]	node {\Huge $o_3$}		(6);
				
\node[] (name) at (0,-9) {\Huge $A \times B$};			

\end{tikzpicture}

==> ltsAxRB.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(0)                    {};
  \node[state]         	(1) [below of=0] {};
  \node[state]         	(2) [below left of=0] {};
  \node[state]         	(4) [below right of=0] {};
  \node[state]         	(3) [below of=2] {};
  \node[state]         	(5) [below of=4] {};

  \path	(0)	edge [left]		node {\Huge $u_1$}		(1)
  		(0)	edge	 [left]	node {\Huge $f$}			(2)
		(0)	edge	 [right]	node {\Huge $f$}		(4)
            	(2)	edge	 [left]	node {\Huge $u_1$}			(3)
	         (1)	edge	 [left]		node {\Huge $f$}		(3)
		(4)	edge	 [right]	node {\Huge $u_1$}		(5)
	         (1)	edge	 [right]		node {\Huge $f$}		(5)
		(3)	edge	 [loop left]	node {\Huge $o_3$}		(3)
		(5)	edge	 [loop right]	node {\Huge $o_3$}		(5);		
		
\node[] (name) at (0,-5) {\huge $A \times B^{f}$};					
\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> ltsB.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  \node[state]         	(D) [below of=B] {};

%\tikzset{font=\bfseries}
  \path	(A)	edge [left]		node {\Large{\bf $f$}}		(B)
  		(B)	edge	 [loop left]	node {\Large $o_1$}		(B)
            	(A)	edge	 [right]	node {\Large $u_1$}		(C)
	         (B)	edge	 [left]		node {\Large $o_2$}		(D)
		(D)	edge	 [loop left]	node {\Large $o_1$}		(D)
		(C)	edge	 [loop right]	node {\Large $o_3$}		(C);
		
\node[] (name) at (0,-5) {\Large $B$};							
\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> ltsN1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  \node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [left]		node {\Large $o_1$}		(B)
            	(A)	edge	 [right]		node {\Large $o_2$}		(C)
	         (C)	edge	 [loop right]	node {\Large $o_3$}		(C)
		(B)	edge	 [left]		node {\Large $f$}		(D)
		(D)	edge	 [loop left]	node {\Large $o_3$}		(D)	
		(C)	edge	 [right]		node {\Large $u_2$}		(E)
		(E)	edge	 [loop right]	node {\Large $o_4$}		(E);

\node[] (name) at (0,-5) {\Large $C$};			

\end{tikzpicture}

==> ltsN1xN2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(0)                    {};
  \node			(null) [below of=0] {};
  \node[state]         	(4) [left of=null] {};
  \node[state]         	(1) [below left of=4] {};
  \node[state]         	(5) [below right of=4] {};
  \node[state]         	(6) [below right of=1] {};
  \node[state]         	(2) [right of=null] {};
  \node[state]         	(7) [below left of=2] {};
  \node[state]         	(8) [below right of=2] {};
  \node[state]         	(9) [below right of=7] {};


  \path	(0)	edge [left]		node {\Huge $o_1$}		(4)
  		(4)	edge	 [left]		node {\Huge $f$}		(1)
		(4)	edge	 [right]	node {\Huge $u_3$}		(5)
            	(1)	edge	 [left]		node {\Huge $u_3$}		(6)
	         (5)	edge	 [right]	node {\Huge $f$}		(6)

		(0)	edge	 [right]	node {\Huge $o_2$}		(2)
  		(2)	edge	 [left]		node {\Huge $u_2$}		(7)
		(2)	edge	 [right]	node {\Huge $f$}		(8)
            	(7)	edge	 [left]		node {\Huge $f$}		(9)
	         (8)	edge	 [right]	node {\Huge $u_2$}		(9)

		(1)	edge	 [loop left]	node {\Huge $o_3$}		(1)
		(5)	edge	 [loop left]node {\Huge $o_5$}		(5)
		(6)	edge	 [loop below]	node {\Huge $o_5$}		(6)

		(7)	edge	 [loop right]	node {\Huge $o_4$}		(7)
		(8)	edge	 [loop right]	node {\Huge $o_3$}		(8)
		(9)	edge	 [loop below]	node {\Huge $o_4$}		(9);
				
\node[] (name) at (0,-9) {\Huge $C \times D$};			

\end{tikzpicture}

==> ltsN1xRN2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(0)                    {};
  \node[state]         	(5) [below right of=0] {};
  \node[state]         	(6) [below of=5] {};
  \node[state]         	(3) [below left of=0] {};
  \node[state]         	(2) [below left of=3] {};
  \node[state]         	(4) [below right of=3] {};
  \node[state]         	(1) [below right of=2] {};

  \path	(0)	edge [right]		node {\Huge $o_2$}		(5)
  		(5)	edge	 [right]		node {\Huge $u_2$}		(6)
		(0)	edge	 [left]	node {\Huge $o_1$}		(3)
            	(3)	edge	 [left]		node {\Huge $f$}		(2)
	         (2)	edge	 [left]	node {\Huge $u_3$}		(1)
		(3)	edge	 [right]	node {\Huge $u_3$}		(4)
	         (4)	edge	 [right]	node {\Huge $f$}		(1)

		(6)	edge	 [loop right]	node {\Huge $o_4$}		(6)
		(2)	edge	 [loop left]node {\Huge $o_3$}	(2)
		(4)	edge	 [loop right]	node {\Huge $o_5$}		(4)
		(1)	edge	 [loop right]	node {\Huge $o_5$}		(1);
			

\node[] (null) at (5,0) {};			
\node[] (name) at (0,-6.5) {\huge $C \times D^{f}$};			
	
\end{tikzpicture}

==> ltsN2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below right of=A] {};
  \node[state]         	(C) [below left of=A] {};
  \node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [right]		node {\Large $o_2$}		(B)
            	(A)	edge	 [left]		node {\Large $o_1$}		(C)
	         (C)	edge	 [loop left]	node {\Large $o_3$}		(C)
		(B)	edge	 [right]		node {\Large $f$}		(D)
		(D)	edge	 [loop right]	node {\Large $o_3$}		(D)	
		(C)	edge	 [left]		node {\Large $u_3$}		(E)
		(E)	edge	 [loop left]	node {\Large $o_5$}		(E);

\node[] (name) at (0,-5) {\Large $D$};			

\end{tikzpicture}

==> ltsRAxB.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(0)                    {};
  \node[state]         	(1) [below of=0] {};

  \path	(0)	edge [left]		node {\Huge $f$}		(1)
		(1)	edge	 [loop right]	node {\Huge $o_1$}		(1);	
		
\node[] (name) at (0,-4) {\huge $A^{f} \times B$};						
\node[] (null) at (0,-5) {};					

\end{tikzpicture}

==> ltsRN1xN2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(0)                    {};
  \node[state]         	(4) [below right of=0] {};
  \node[state]         	(1) [below left of=4] {};
  \node[state]         	(5) [below right of=4] {};
  \node[state]         	(6) [below right of=1] {};
  \node[state]         	(2) [below left of=0] {};
  \node[state]         	(3) [below of=2] {};

  \path	(0)	edge [right]		node {\Huge $o_2$}		(4)
  		(4)	edge	 [left]		node {\Huge $u_2$}		(1)
		(4)	edge	 [right]	node {\Huge $f$}		(5)
            	(1)	edge	 [left]		node {\Huge $f$}		(6)
	         (5)	edge	 [right]	node {\Huge $u_2$}		(6)
		(0)	edge	 [left]	node {\Huge $o_1$}		(2)
	         (2)	edge	 [left]	node {\Huge $u_3$}		(3)

		(1)	edge	 [loop left]	node {\Huge $o_4$}		(1)
		(5)	edge	 [loop right]node {\Huge $o_3$}	(5)
		(6)	edge	 [loop left]	node {\Huge $o_4$}		(6)
		(3)	edge	 [loop left]	node {\Huge $o_5$}		(3);
		
\node[] (null) at (-5,0) {};	
\node[] (name) at (0,-6.5) {\huge $C^{f} \times D$};			

\end{tikzpicture}
